A Neuromodulable Current-Mode Silicon Neuron for Robust and Adaptive Neuromorphic Systems

Neuromorphic engineering makes use of mixed-signal analog and digital circuits to directly emulate the computational principles of biological brains. Such electronic systems offer a high degree of adaptability, robustness, and energy efficiency across a wide range of tasks, from edge computing to robotics. Within this context, we investigate a key feature of biological neurons: their ability to carry out robust and reliable computation by adapting their input responses and spiking patterns to context through neuromodulation. Achieving analogous levels of robustness and adaptation in neuromorphic circuits through modulatory mechanisms is a largely unexplored path. We present a novel current-mode neuron design that supports robust neuromodulation with minimal model complexity, compatible with standard CMOS technologies. We first introduce a mathematical model of the circuit and provide tools to analyze and tune the neuron behavior; we then demonstrate both theoretically and experimentally the biologically plausible neuromodulation adaptation capabilities of the circuit over a wide range of parameters. All theoretical predictions were verified in experiments on a low-power 180 nm CMOS implementation of the proposed neuron circuit. Due to the analog underlying feedback structure, the proposed adaptive neuromodulable neuron exhibits a high degree of robustness, flexibility, and scalability across operating ranges of currents and temperatures, making it a perfect candidate for real-world neuromorphic applications.

==> Figures/DPIcircuit.tikz <==
\begin{tikzpicture}[american, transform shape, scale=0.75]

    \draw (0,0) node[nmos, xscale=-1] (q1) {\ctikzflipx{Q1}};
    \draw (3,0) node[pmos] (q2) {Q2};
    \draw (5,0) node[pmos, xscale=-1] (q3) {\ctikzflipx{Q3}};
    \draw (5,-2) node[nmos, xscale=-1] (q4) {\ctikzflipx{Q4}};
    \draw (10,0) node[nmos] (q5) {Q5};

    \draw (q1.gate) |- (q1.drain);
    \draw (q1.gate) -- (q2.gate) node[midway, circ, label={above:$V_\text{th}$}] {};
    \draw (q2.source) -- ++(0,0.5);
    \draw (q3.source) -- ++(0,0.5);
    \draw ($(q2.source)+(0,0.5)$) -- ($(q3.source)+(0,0.5)$) coordinate[midway] (Vin) {};

    \draw (q3.drain) -- (q4.drain);
    \draw (q3.gate) |- (q3.drain);

    \draw (q3.gate) -- (q5.gate) node[midway, circ, label={above:$V_C$}] (Vc) {};
    \draw (Vc) to[C, l={$C$}] ++(0,-2) node[ground] {};

    \draw (q1.source) -- ++(0,0.2) node[ground] {};
    \draw (q1.drain) to[I, invert, l=$I_\text{th}$] ++(0,2) node[rground, yscale=-1] {};
    \draw (q2.drain) -- ++(0,0.2) node[ground] {};
    \draw (q4.source) -- ++(0,0.2) node[ground] {};
    \draw (q5.source) -- ++(0,0.2) node[ground] {};

    \draw (q4.gate) node[circ,label={right:$V_\tau$}] {};

    \draw (q5.drain) to[short, i<=$I_\text{out}$] ++(0,1);

    \draw (q4.drain) to[short, i=$I_\tau$] ++(0,-0.4);

    \draw (Vin) to[short, i<=$I_\text{in}$] ++(0,1);
\end{tikzpicture}

==> Figures/IVcurves.tikz <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,calc,intersections,shapes,angles,patterns,quotes,backgrounds}
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots,dateplot}
% \pgfplotsset{compat=newest}

% \begin{document}
\begin{tikzpicture}[baseline]
\begin{groupplot}[
	group style={
		group size=3 by 2,
		horizontal sep=0.9cm,
		vertical sep=1cm,
		xlabels at=edge bottom,
		ylabels at=edge left,
	},
	tick align=outside,
	tick pos=left,
    xlabel={$\bar{I}$ (\si{\pico\ampere})},
	ylabel={$I_{app}$ (\si{\pico\ampere})},
	xtick={0,2e-10,4e-10,6e-10},
	xticklabels={0,200,400,600},
	scaled x ticks=false,
	ytick={-2e-10,0,2e-10,4e-10,6e-10,8e-10},
	yticklabels={-200,0,200,400,600,800},
	scaled y ticks=false,
	xtick style={color=mygray, ultra thick},
	ytick style={color=mygray, ultra thick},
	axis lines*= left,
	axis line style={ultra thick, mygray},
	width=4.6cm,
	height=4cm,
    restrict x to domain=0:5e-10,
    label style={font=\small},
    ticklabel style={font=\small}
	]

	\nextgroupplot
	\addplot [ultra thick, myblue]
	table [x=Iin, y=FastIV2, col sep=comma] {Figures/Plot_data/IVcurves.csv};
    \addplot [ultra thick,  myred, restrict x to domain=1.2e-10:3.66e-10]
	table [x=Iin, y=FastIV2, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	\draw[line width=2.5pt, myred, yshift=1.25pt+0.8pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	
	\nextgroupplot [ymin=-2.9e-10]
	\addplot [ultra thick, myblue]
	table [x=Iin, y=SlowIV2, col sep=comma] {Figures/Plot_data/IVcurves.csv};
    \addplot [ultra thick,  mycyan, restrict x to domain=1.2e-10:3.66e-10]
	table [x=Iin, y=SlowIV2, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	\draw[line width=2.5pt, myred, yshift=1.25pt+0.8pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	\draw[line width=2.5pt, mycyan, yshift=1.25pt+0.8pt+2.5pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	
	\nextgroupplot
	\addplot [ultra thick, myblue]
	table [x=Iin, y=USlowIV2, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	\addplot [ultra thick, myblue!20!mygray, restrict x to domain=1.2e-10:3.66e-10]
	table [x=Iin, y=USlowIV2, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	\draw[line width=2.5pt, myred, yshift=1.25pt+0.8pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	\draw[line width=2.5pt, mycyan, yshift=1.25pt+0.8pt+2.5pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	
	\nextgroupplot [xlabel={$\bar{I}_f$ (\si{\pico\ampere})}]
	\addplot [ultra thick, myblue]
	table [x=Iin, y=FastIV1, col sep=comma] {Figures/Plot_data/IVcurves.csv};
    \addplot [ultra thick,  myred, restrict x to domain=1.2e-10:3.66e-10]
	table [x=Iin, y=FastIV1, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	\draw[line width=2.5pt, myred, yshift=1.25pt+0.8pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	
	\nextgroupplot [xlabel={$\bar{I}_s$ (\si{\pico\ampere})}, ymin=-2.9e-10]
	\addplot [ultra thick, myblue]
	table [x=Iin, y=SlowIV1, col sep=comma] {Figures/Plot_data/IVcurves.csv};
    \addplot [ultra thick,  mycyan, restrict x to domain=1.08e-10:3.66e-10]
	table [x=Iin, y=SlowIV1, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	\draw[line width=2.5pt, myred, yshift=1.25pt+0.8pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	\draw[line width=2.5pt, mycyan, yshift=1.25pt+0.8pt+2.5pt] (1.08e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	
	\nextgroupplot [xlabel={$\bar{I}_u$ (\si{\pico\ampere})}]
	\addplot [ultra thick, myblue]
	table [x=Iin, y=USlowIV1, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	\addplot [ultra thick,  myblue!20!mygray, restrict x to domain=1.08e-10:3.66e-10]
	table [x=Iin, y=USlowIV1, col sep=comma] {Figures/Plot_data/IVcurves.csv};
	
	\draw[line width=2.5pt, myred, yshift=1.25pt+0.8pt] (1.2e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	\draw[line width=2.5pt, mycyan, yshift=1.25pt+0.8pt+2.5pt] (1.08e-10, {\pgfkeysvalueof{/pgfplots/ymin}}) -- (3.66e-10, {\pgfkeysvalueof{/pgfplots/ymin}});
	
\end{groupplot}%
\end{tikzpicture}%
\hspace{0.22cm}
\begin{tikzpicture}[baseline]
	\begin{groupplot}[
		group style={
			group size=1 by 2,
			horizontal sep=1cm,
			vertical sep=1cm,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
		tick align=outside,
		tick pos=left,
		xlabel={\phantom{Time (s)}},
		ylabel={},
		xlabel style={opacity=0},
		xtick = {0,0.1},
		xticklabels={\phantom{0},\phantom{0.1}},
%		ytick={0,2e-10,4e-10,6e-10,8e-10},
%		yticklabels={0,200,400,600,800},
		ytick = \empty,
		scaled y ticks=false,
		xtick style={color=mygray, ultra thick, opacity=0},
		ytick style={color=mygray, ultra thick, opacity=0},
		axis lines*= left,
		axis line style={ultra thick, mygray, opacity=0},
%		ticklabel style={opacity=0},
		width=4cm,
		height=4cm,
		xmin = 0, xmax=0.12,
		clip=false,
		restrict x to domain=0:0.12,
        label style={font=\small},
        ticklabel style={font=\small},
		]
		\nextgroupplot
		\addplot [ultra thick, myblue]
		table [x=X2, y=Y2, col sep=comma] {Figures/Plot_data/Traces_IV.csv};
        \coordinate (axis_origin) at (0.01,-3.5e-10);
        \draw[line width=1pt, overlay] (axis_origin) -- ++(0.02,0) node[midway, below, overlay] {\small 0.02s};
		\draw[line width=1pt, overlay] (axis_origin) -- ++(0,2e-10) node[above, inner sep=0pt, overlay, anchor=south west, xshift=-2pt] {\small 200pA};
		
		\nextgroupplot
		\addplot [ultra thick, myblue]
		table [x=X1, y=Y1, col sep=comma] {Figures/Plot_data/Traces_IV.csv};
			
	\end{groupplot}%
\end{tikzpicture}%
% \begin{tikzpicture}
%     \draw[ultra thick] (0,0) -- (\doublefigwidth,0);
% \end{tikzpicture}
% \end{document}

==> Figures/NMD_intro.tikz <==
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (sherman_spikes) at (0,0) {\includegraphics[width=0.4\singlefigwidth]{Figures/sherman_spikes.pdf}};

\node[anchor=south west, inner sep=0] (sherman_bursts) at (0.6\singlefigwidth,0) {\includegraphics[width=0.4\singlefigwidth]{Figures/sherman_bursts.pdf}};

% x axis: 7.27/35.6*0.4singlefigwidth = 80ms
% y axis: 5.34/35.6*0.4singlefigwidth = 40mV
\node (t0s) at (0,0) {};
\node (t1s) at (0.0816\singlefigwidth,0) {};
\node (i1s) at (0, 0.06\singlefigwidth) {};

\begin{axis}[
name=stim1,
at={($(sherman_spikes.south west)+(0,-10pt)$)},
anchor=north west,
width=0.4\singlefigwidth,
height=0.025\singlefigwidth,
axis lines=none,
xtick=\empty,
ytick=\empty,
enlargelimits=false,
xlabel={}, ylabel={},
scale only axis, clip=false
]
\addplot [semithick, black]
table [x=x, y=y, col sep=comma] {Figures/Plot_data/f1_input_data.csv};  
\end{axis}

\begin{axis}[
name=stim2,
at={($(sherman_bursts.south west)+(0,-10pt)$)},
anchor=north west,
width=0.4\singlefigwidth,
height=0.025\singlefigwidth,
axis lines=none,
xtick=\empty,
ytick=\empty,
enlargelimits=false,
xlabel={}, ylabel={},
scale only axis, clip=false
]
\addplot [semithick, black]
table [x=x, y=y, col sep=comma] {Figures/Plot_data/f1_input_data.csv};  
\end{axis}

\begin{axis}[
name=meas1,
at={($(stim1.south west)+(0,-8pt)$)},
anchor=north west,
width=0.4\singlefigwidth,
height=0.2\singlefigwidth,
axis lines=none,
xtick=\empty,
ytick=\empty,
enlargelimits=false,
xlabel={}, ylabel={},
scale only axis, clip=false
]
\addplot [thick, myblue]
table [x=Time (s), y=Channel 1 (A), col sep=comma] {Figures/Plot_data/f1_spiking_data_aligned.csv};    
\end{axis}

\begin{axis}[
name=meas2,
at={($(stim2.south west)+(0,-8pt)$)},
anchor=north west,
width=0.4\singlefigwidth,
height=0.2\singlefigwidth,
axis lines=none,
xtick=\empty,
ytick=\empty,
enlargelimits=false,
xlabel={}, ylabel={},
scale only axis, clip=false
]
\addplot [thick, myblue]
table [x=Time (s), y=Channel 1 (A), col sep=comma] {Figures/Plot_data/f1_bursting_data_aligned.csv};

\node (t0) at (0,0) {};
\node (t1) at (0.25,0) {};
\node (i1) at (0, 250e-12) {};
\end{axis}

\draw[<->, thick, >={Latex}] ($(sherman_spikes.south east)+(-0.3,2)$) to[out=30,in=150] node[midway, above] {Neuromodulation} ($(sherman_bursts.south west)+(0.3,2)$);

\node[overlay, anchor=west] at ($(sherman_bursts.center)+(0,0.5)$) {\scriptsize [Sherman, 2001]}; %this gets cut by the tikz externalization process, please leave it in.

\node[anchor=center] at ($(stim1.west)+(0.5\singlefigwidth,0)$) {\small Input};

\coordinate (center_meas) at ($(meas1.east)!0.5!(meas2.west)$);
\coordinate (origin1) at ($(center_meas) - 0.5*($(t1)-(t0)$) - (0,0.5)$);
\coordinate (origin2) at ($(center_meas) - 0.5*($(t1s)-(t0s)$) + (0,2.3)$);

\draw[line width=1pt] (origin1) -- +($(t1)-(t0)$) node[midway,below] {\small \SI{0.25}{\second}};
\draw[line width=1pt] (origin1) -- +($(i1)-(t0)$) node[above, anchor=south west, inner sep=0pt, xshift=-2pt] {\small \SI{250}{\pico\ampere}};

\draw[line width=1pt] (origin2) -- +($(t1s)-(t0s)$) node[midway,below] {\small \SI{0.08}{\second}};
\draw[line width=1pt] (origin2) -- +($(i1s)-(t0s)$) node[above, anchor=south west, inner sep=0pt, xshift=-2pt, yshift=1pt] {\small \SI{40}{\milli\volt}};
    
\end{tikzpicture}

% \draw[black, line width=1pt, overlay] (0,3e-10) -- (0.01,3e-10) node[midway,below, overlay] {\SI{0.01}{\second}};
% \draw[black, line width=1pt, overlay] (0,3e-10) -- (0,4e-10) node[above, anchor=south west, inner sep=0pt, xshift=-5pt, overlay] {\SI{100}{\pico\ampere}};

% \node[font=\huge\bfseries, overlay] at (0,7e-10) {B};

==> Figures/block_diagram.tikz <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, calc, backgrounds}
% \definecolor{myblue}{RGB}{0,114,178}
% \definecolor{myred}{RGB}{213,94,0}
% \definecolor{mygreen}{RGB}{0,158,115}
% \definecolor{myorange}{RGB}{230,159,0}
% \definecolor{mycyan}{RGB}{86,180,233}
% \definecolor{myyellow}{RGB}{240,228,66}
% \definecolor{mypink}{RGB}{204,121,167}
% \definecolor{mygray}{RGB}{204,204,204}

% \tikzset{
%   sum/.style={draw, circle, inner sep=1pt, minimum size=10pt, thick},
%   signal/.style={-{Latex[length=3mm, width=2mm]}, thick},
%   modsignal/.style={-{Latex[open, length=3mm, width=2mm]}, thick, dashed},
%   fblock/.style={draw, thick, minimum height=35, minimum width=40, align=center, rounded corners=5pt},
%   sig pic/.pic={
%     \draw[thick, black] (-0.5,-0.5) .. controls (0.3,-0.5) and (-0.3,0.5) .. (0.5,0.5);
%   },
%   sblock/.style={draw, thick, minimum height=35, minimum width=40, align=center, rounded corners=5pt,
%   path picture={
%   \pic at (path picture bounding box.center) {sig pic};
%   }
%   }
% }

% \begin{document}
\begin{tikzpicture}[node distance=0.7 and 1]
  % Nodes
  \node[sum] (sum1) {+};
  
  % \node[sblock, fill=yellow!50, right=3.6 of sum1] (filtf) {$\dfrac{1}{\tau_f s + 1}$};
  % \node[sblock, fill=red!70, below=of filtf] (sig1) {$\mathcal{S}_f$};
  % \node[sblock, fill=blue!60, below=of sig1] (filts) {$\dfrac{1}{\tau_s s + 1}$};
  % \node[sblock, fill=green!40, below=of filts] (filtus) {$\dfrac{1}{\tau_{us} s + 1}$};
  % \node[sblock, fill=violet!40, above left=-0.6 and 1.1 of filts] (sig0) {$\mathcal{S}_s$};
  \node[fblock, right=3.6 of sum1] (filtf) {$\dfrac{G_f}{\tau_f s + 1}$};
  \node[sblock, below=of filtf, label={[anchor=north west]north west:$\mathcal{S}_f$}] (sig1) {};
  \node[fblock, below=of sig1] (filts) {$\dfrac{G_s}{\tau_s s + 1}$};
  \node[fblock, below=of filts] (filtus) {$\dfrac{G_u}{\tau_{u} s + 1}$};
  \node[sblock, above left=-0.6 and 1.1 of filts, label={[anchor=north west]north west:$\mathcal{S}_s$}] (sig0) {};
  \node[sum, left=3 of filts] (sum2) {};

  % Input and output
  \node[left=0.5 of sum1] (Iapp) {$I_{app}$};
  \coordinate[right=0.7 of filtf, label=above:{$I_f$}] (If) {};

  % Connections
  \draw[signal] (Iapp) -- (sum1) node[pos=1, above] {};
  \draw[signal] (sum1) -- (filtf);
  \draw[signal] (filtf) -- (If) -- ++(0.6,0);

  \draw[signal] (If) |- (sig1.east);

  \coordinate[above right=0.52 and 0.3 of sum2] (tmp) {};
  \coordinate[below right=0.52 and 0.3 of sum2] (tmp2) {};
  \draw[signal, preaction={draw,myred,opacity=0.5,double=myred, double distance=3\pgflinewidth}] (sig0.west) -- (tmp) -- (sum2) node[pos=0.6, right] {\large \textcolor{myred}{+}};
  \draw[signal, preaction={draw,myred,opacity=0.5,double=myred, double distance=3\pgflinewidth}] (sig1.west) -| (sum2) node[pos=0.9, left] {\large \textcolor{myred}{+}};
  

  \coordinate[left=0.7 of filts, label=above right:{$I_s$}] (Is) {};
  \draw[signal, preaction={draw,myred,opacity=0.5,double=myred, double distance=3\pgflinewidth}] (Is) |- (sig0.east);
  
  \draw[signal] (If) |- (filts);
  
  \draw[signal,-] (filts) -- (Is);

    \coordinate[left=0.7 of filtus, label=above right:{$I_{u}$}] (Ius) {};
  
  \draw[signal,preaction={draw,myblue,opacity=0.5,double=myblue, double distance=3\pgflinewidth}] (Is) |- (tmp2) -- (sum2) node[pos=0.5, right] {\large \textcolor{myblue}{\textminus}};
  \draw[signal, preaction={draw,myblue,opacity=0.5,double=myblue, double distance=3\pgflinewidth}] (filtus) -| (sum2) node[pos=0.9, left] {\large \textcolor{myblue}{\textminus}};

  \draw[signal] (If) |- (filtus);

  \draw[signal] (sum2.west) -| (sum1) node[pos=1, right] {};

  
      % Inactivation arrows
    \draw[modsignal,-, dash phase=2.3pt] (Ius) to [out=90, in=315] ($(sig0.south west)!0.8!(sig0.south east)$) node[above] {$I_{\text{G}_s}$};
    \draw[modsignal] ($(sig0.north west)!0.2!(sig0.north east)$) -- ++(-0.4,0.4);
    \draw[modsignal,-] (Is) -- ++(0,0.2) to [out=90, in=315] ($(sig1.south west)!0.8!(sig1.south east)$) node[above] {$I_{\text{G}_f}$};
    \draw[modsignal] ($(sig1.north west)!0.2!(sig1.north east)$) -- ++(-0.4,0.4);

% color overlay
  % \begin{scope}[on background layer]
  %      \draw[rounded corners=5pt, draw=none, fill=myred, opacity=0.5] (0.2, -1) -- (5.6, -1) -- (5.6, -2.7) -- (3.05, -2.7) -- (3.05, -4) -- (1.2, -4) -- (1.2, -3.7) -- (0.2, -3.7) -- cycle;

  %      \draw[rounded corners=5pt, draw=none, fill=myblue, opacity=0.5] (0.2, -4.1) -- (3.2, -4.1) -- (3.2, -3.2) -- (5.6, -3.2) -- (5.6, -6.6) -- (0.2, -6.6) -- cycle;
  % \end{scope}

\end{tikzpicture}
% \end{document}


==> Figures/fullschematic.tikz <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usepackage{circuitikz}
% \ctikzset{tripoles/pmos style/emptycircle}
% \ctikzset{tripoles/mos style/arrows}
% \usetikzlibrary{arrows.meta,positioning,calc,intersections,shapes,angles,patterns,quotes,backgrounds}
% \usepackage{amsmath,amsfonts,amsthm}

\tikzset{
	pics/dpicircuit/.style n args={2}{code={
			\def\prefix{#1}
            \def\nodecolor{#2}

			\draw (0,0) node[pmos] (q2) {D$_\prefix$1};
			\draw (2,0) node[pmos, xscale=-1] (q3) {\ctikzflipx{D$_\prefix$2}};
			\draw (2,-2) node[nmos, xscale=-1] (q4) {\ctikzflipx{D$_\prefix$3}};
			\draw (7,0) node[nmos] (q5) {D$_\prefix$4};
			
			\draw (7,2) node[pmos,xscale=-1] (q6) {};

			\draw (q2.source) -- ++(0,0.5);
			\draw (q3.source) -- ++(0,0.5);
			\draw ($(q2.source)+(0,0.5)$) -- ($(q3.source)+(0,0.5)$) coordinate[midway] (Vin) {};
			
			\draw (q2.gate) node[circ,label={left:$V_{\text{th}_\prefix}$}] {};
			
			\draw (q3.drain) -- (q4.drain);
			\draw (q3.gate) |- (q3.drain);

            \if\relax\detokenize{#2}\relax
                \draw (q3.gate) -- (q5.gate) node[midway, circ, label={above:$V_\prefix$}] (Vc) {};
            \else
                \draw (q3.gate) -- (q5.gate) node[midway, circ, label={[fill=\nodecolor!50]above:$V_\prefix$}, \nodecolor] (Vc) {};
            \fi
			\draw (Vc) to[C, l={$C_\prefix$}] ++(0,-2) node[ground] {};
			

			\draw (q2.drain) -- ++(0,0.2) node[ground] {};
			\draw (q4.source) -- ++(0,0.2) node[ground] {};
			\draw (q5.source) -- ++(0,0.2) node[ground] {};
			
			\draw (q4.gate) node[circ,label={right:$V_{\tau_\prefix}$}] {};
			
			\draw (q5.drain) to[short, i<=$I_\prefix$] (q6.drain);
			\draw (q6.source) node[rground, yscale=-1] {};
            \draw (q6.gate) |- (q6.drain);
			
			\coordinate (-in) at (Vin);
			\coordinate (-out) at (q6.gate);
			
	}}
}

\tikzset{
	pics/sigcircuit/.style n args={3}{code={
			\def\prefix{#1} 
            \def\modscale{#2}
            \def\modcolor{#3}
            
			\draw (3,0) node[pmos] (q1) {S$_\prefix$1};
			\draw (3,-2) node[nmos] (q2) {S$_\prefix$2};
%			\draw (0,0) node[pmos,xscale=-1] (q0) {};
			
			\draw (q1.drain) -- (q2.drain) coordinate (v1);
			\draw (v1) -- ++(2.5,0) node[nmos, anchor=D] (q3) {S$_\prefix$3};
			\draw (q3.gate) |- (q3.drain);
			\draw (q2.gate) node[circ,label={left:$V_{\text{thr}_\prefix}$}] {};
			\draw (q2.source) -- ++(0,0.2) node[ground] {};
			
			\draw ($(q3) +(0,-2)$) node[nmos] (q4) {S$_\prefix$4};
			\draw (q3.source) -- (q4.drain);
			\draw (q4.gate) |- (q4.drain);
			
			\draw ($(q4) +(0,-2)$) node[nmos] (q5) {S$_\prefix$5};
			\draw (q5.gate) node[circ,label={left:$V_{\text{lin}_\prefix}$}] {};
			\draw (q4.source) -- (q5.drain) {};
			\draw (q5.source) -- ++(0,0.2) node[ground] {};
			
			\draw (q3.source) -- ++(1.5,0) node[nmos, anchor=G] (q6) {S$_\prefix$6};
			\draw ($(q6) +(0,-2)$) node[nmos, xscale=-1] (q7) {\ctikzflipx{S$_\prefix$7}};
			\draw (q6.source) -- (q7.drain);
			\draw (q7.source) -- ++(0,0.2) node[ground] {};

            \draw ($(q6) +(0,2.5)$) node[pmos, xscale=-1] (q8) {};
            \draw (q8.gate) |- (q8.drain);
            \draw (q8.drain) to[short, i=$I_{\mathcal{S}_\prefix}$] (q6.drain);
            \draw (q8.source) node[rground, yscale=-1] {};

            % \draw ($(q8) +(2,0)$) node[pmos] (q9) {};
            % \draw (q9.source) node[rground, yscale=-1] {};
			
%			\draw (q0.gate) -- (q1.gate);
%			\draw (q0.gate) |- (q0.drain);
			
%			\draw (q0.source) node[rground, yscale=-1] {};
			\draw (q1.source) node[rground, yscale=-1] {};
			
			\draw ($(q7) +(3,0)$) node[nmos] (m1) {M$_\prefix$1};
			\draw ($(m1) +(1.5,0)$) node[nmos, xscale=-1] (m2) {\ctikzflipx{M$_\prefix$2}};
			\draw (m1.drain) to[short, i_<=$I_{\text{G}_\prefix}$] ++(0,1) -| (m2.drain) coordinate[pos=0.25] (vmod_sum);
			\draw (m2.drain) to[short,i_<=$I_\modscale$] ++(0,1);
			\draw ($(vmod_sum) +(0,1)$) node[pmos, xscale=-1] (m3) {\ctikzflipx{M$_\prefix$3}};
			\draw (vmod_sum) -- (m3.drain);
			\draw (m1.gate) |- (m1.drain);
			
			\draw ($(m3) +(4,0)$) node[pmos] (m4) {M$_\prefix$4};
			\draw (m3.gate) -- (m4.gate);
			\draw (m4.gate) |- (m4.drain);
			\draw ($(m4) +(0,-2)$) node[nmos, anchor=D, xscale=-1] (m5) {\ctikzflipx{M$_\prefix$5}};
			\draw (m5.drain) to[short, i_<=$I_{\text{G},0_\prefix}$] (m4.drain);
			\draw (m2.gate) node[circ, label={[fill=\modcolor!50]right:$V_\modscale$}, \modcolor] {};
			\draw (m5.gate) node[circ, label={right:$V_{\text{G},0_\prefix}$}] {};
			
			\draw (m1.source) -- ++(0,0.2) node[ground] {};
			\draw (m2.source) -- ++(0,0.2) node[ground] {};
			\draw (m5.source) -- ++(0,0.2) node[ground] {};
			\draw (m3.source) node[rground, yscale=-1] {};
			\draw (m4.source) node[rground, yscale=-1] {};
			\draw (m1.gate) -- (q7.gate) node[pos=1, circ, label={above:$V_{\text{G}_\prefix}$}] {};
			
			\coordinate (-in) at (q1.gate);
			\coordinate (-out) at (q8.gate);
			\coordinate (-mod) at (m2.gate);
			
	}}
}

% \begin{document}


\begin{tikzpicture}[american, transform shape]
	
	\pic (dpif) at (0,0) {dpicircuit={f}{}};
	\pic (sigf) at (dpif-out) {sigcircuit={f}{s}{myblue}};
	
	\pic (dpis) at (0,-9) {dpicircuit={s}{myblue}};
	\pic (sigs) at (dpis-out) {sigcircuit={s}{u}{mygreen}};
	
	\pic (dpiu) at (0,-16) {dpicircuit={u}{mygreen}};

    \coordinate (dpif_border) at (-2,4.5);
    \coordinate (dpis_border) at (-2,-5.3);
    \coordinate (dpiu_border) at (-2,-12.3);
    \coordinate (sigf_border) at (10,3.5);
    \coordinate (sigs_border) at (10,-5.6);

    \draw (dpif-out) -- (sigf-in) node[midway, circ, label={[fill=myorange!50]above:$V_{f_P}$}, myorange] {};
    \draw (dpis-out) -- (sigs-in);

    \draw (dpis-in) -- ++(0,0.4) node[pmos, xscale=-1, anchor=drain] (p1) {};
    \draw (p1.source) node[rground, yscale=-1] {};
    \draw (p1.gate) node[circ, label={[fill=myorange!50]right:$V_{f_P}$}, myorange] {};

    \draw (dpiu-in) -- ++(0,0.4) node[pmos, anchor=drain, xscale=-1] (p2) {};
    \draw (p2.source) node[rground, yscale=-1] {};
    \draw (p2.gate) node[circ, label={[fill=myorange!50]right:$V_{f_P}$}, myorange] {};
    
    % \draw (dpif-out) -- ++(0.8,0) |- ++(-3,-6) |- (p1.gate);
    % \draw (p1.gate) -- ++(-4,0) |- (p2.gate);

    % \draw (sigf-out) -| ++(1,3) coordinate (ifb1) -| (dpif-in);
    % \draw (sigs-out) -| ++(1,1) -- ++(7,0) |- (ifb1);

    \draw ($(dpif-in)+(0,-5)$) node[nmos, xscale=-1] (n1) {\ctikzflipx{Q4}};
    \draw ($(n1)+(-1.2,0)$) node[nmos] (n2) {Q3};
    \draw (n1.source) -- ++(0,0.2) node[ground] {};
    \draw (n2.source) -- ++(0,0.2) node[ground] {};

    \draw (n1.gate) node[circ,label={[fill=mygreen!50]right:$V_{u}$}, mygreen] {};
    \draw (n2.gate) node[circ,label={[fill=myblue!50]left:$V_{s}$}, myblue] {};

    \draw (n1.drain) to[short, i<=$I_s+I_u$] ++ (0,2) -- (dpif-in);
    \draw (n2.drain) |- ($(n1.drain)+(0,0.5)$);

    \draw (sigf-out) node[circ, label={[fill=myred!50]right:$V_{\mathcal{S}_f}$}, myred] {};
    \draw (sigs-out) node[circ, label={[fill=mypink!50] right:$V_{\mathcal{S}_s}$}, mypink] {};

    \draw ($(dpif-in)+(1.5,2)$) node[pmos] (pp1) {Q1};
    \draw ($(dpif-in)+(3,2)$) node[pmos, xscale=-1] (pp2) {\ctikzflipx{Q2}};
    \draw (pp1.source) node[rground, yscale=-1] {};
    \draw (pp2.source) node[rground, yscale=-1] {};

    \coordinate (iin_off) at ($(dpif-in)+(0,1)$);
    \draw (pp2.drain) |- (iin_off);
    \draw (pp1.drain) to (pp1.drain |- iin_off) to [short, i=$I_{\mathcal{S}_f}+I_{\mathcal{S}_s}$] (iin_off);

    \draw (dpif-in) |- ++(-1,1) to[I, invert, l=$I_\text{app}$] (0,0 |- pp1.source) node[rground, yscale=-1] {};

    \draw (pp1.gate) node[circ,label={[fill=myred!50]left:$V_{\mathcal{S}_f}$}, myred] {};
    \draw (pp2.gate) node[circ,label={[fill=mypink!50]right:$V_{\mathcal{S}_s}$}, mypink] {};

    \draw[thick, rounded corners=5pt, myorange] (dpif_border) -- ++(8,0)	-- ++(0,-1)	-- ++(2.5,0) -- ++(0,-6.5) -- ++(-4.5,0) -- ++(0,-2) -- ++(-6,0) -- cycle;
		
    \draw[thick, rounded corners=5pt, myblue] (dpis_border) -- ++ (5,0) -- ++(0,-1) -- ++(3.5,0) -- ++ (0,1) -- ++(2,0) -- ++(0,-6.9) -- ++(-10.5,0) -- cycle;
    
    \draw[thick, rounded corners=5pt, mygreen] (dpiu_border) -- ++ (5,0) -- ++(0,-1) -- ++(3.5,0) -- ++ (0,1) -- ++(2,0) -- ++(0,-6.9) -- ++(-10.5,0) -- cycle;
    
    \draw[thick, rounded corners=5pt, myred] (sigf_border) -- ++(8,0) -- ++(0,-2)	-- ++(7.8,0) -- ++(0,-6) -- ++(-11,0) -- ++(0,-1) -- ++(-4.7,0) -- cycle;
    
    \draw[thick, rounded corners=5pt, mypink] (sigs_border) -- ++(8,0) -- ++(0,-2)	-- ++(7.8,0) -- ++(0,-6) -- ++(-11,0) -- ++(0,-1) -- ++(-4.7,0) -- cycle;

    \node[font=\large\bfseries, myorange, anchor=west] at ($(dpif_border)+(8.2,-0.5)$) {Fast DPI};
    \node[font=\large\bfseries, myblue] at ($(dpis_border)+(6.75,-0.5)$) {Slow DPI};
    \node[font=\large\bfseries, mygreen] at ($(dpiu_border)+(6.75,-0.5)$) {Ultraslow DPI};
    \node[font=\large\bfseries, myred, anchor=west] at ($(sigf_border)+(8.2,-1.5)$) {Fast modulated sigmoid};
    \node[font=\large\bfseries, mypink, anchor=west] at ($(sigs_border)+(8.2,-1.5)$) {Slow modulated sigmoid};

    \node[circ] at (dpif-in) {};
	
\end{tikzpicture}%
% \end{document}

==> Figures/inact.tikz <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=2 by 1,
    horizontal sep=0.01\doublefigwidth,
  },
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=mycolorlight},
tick align=outside,
tick pos=left,
xlabel={Time (s)},
xmin=-0.00157999999999999, xmax=0.0331799999999999,
scaled x ticks=false,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
xtick style={color=myblue},
ylabel={Output (A)},
ymin=-3.3816987758297e-11, ymax=7.80528519542204e-10,
ytick style={color=black},
ytick={-1e-10,0,1e-10,2e-10,3e-10,4e-10,5e-10,6e-10,7e-10,8e-10},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5,6,7,8},
width=0.23\doublefigwidth,
height=0.21\doublefigwidth,
axis lines=none,
xtick=\empty,
ytick=\empty,
enlargelimits=false,
xlabel={}, ylabel={},
scale only axis, clip=false
]
\nextgroupplot
\addplot [ultra thick, myblue]
table [x=time, y=output, col sep=comma] {Figures/Plot_data/inact_spiking_plot_data1.csv};

\draw[black, line width=1pt, overlay] (-0.002,2.7e-10) -- (0.008,2.7e-10) node[midway,below, overlay] {\small \SI{0.01}{\second}};
\draw[black, line width=1pt, overlay] (-0.002,2.7e-10) -- (-0.002,3.7e-10) node[above, anchor=south west, inner sep=0pt, xshift=-2.5pt, overlay] {\small \SI{100}{\pico\ampere}};

% \node[font=\huge\bfseries, overlay] at (0,7e-10) {A};
\node[font=\huge\bfseries, overlay, anchor=north] at (axis description cs:0,1) {A};

\nextgroupplot
\addplot [ultra thick, myblue]
table [x=time, y=output, col sep=comma] {Figures/Plot_data/inact_spiking_plot_data2.csv};

\end{groupplot}
\end{tikzpicture}
\hspace{0.06\doublefigwidth}
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=2 by 1,
    horizontal sep=0.01\doublefigwidth,
  },
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=mycolorlight},
tick align=outside,
tick pos=left,
xlabel={Time (s)},
xmin=-0.00260000000000002, xmax=0.0546000000000005,
scaled x ticks=false,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
xtick style={color=black},
ylabel={Output (A)},
ymin=-3.74726416692639e-11, ymax=8.58865265140079e-10,
ytick style={color=black},
ytick={-1e-10,0,1e-10,2e-10,3e-10,4e-10,5e-10,6e-10,7e-10,8e-10,9e-10},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5,6,7,8,9},
width=0.23\doublefigwidth,
height=0.21\doublefigwidth,
axis lines=none,
xtick=\empty,
ytick=\empty,
enlargelimits=false,
xlabel={}, ylabel={},
scale only axis, clip=false
]
\nextgroupplot
\addplot [ultra thick, myblue]
table [x=time, y=output, col sep=comma] {Figures/Plot_data/inact_bursting_plot_data1.csv};

\draw[black, line width=1pt, overlay] (-0.004,3e-10) -- (0.006,3e-10) node[midway,below, overlay] {\small \SI{0.01}{\second}};
\draw[black, line width=1pt, overlay] (-0.004,3e-10) -- (-0.004,4e-10) node[above, anchor=south west, inner sep=0pt, xshift=-2.5pt, overlay] {\small \SI{100}{\pico\ampere}};

% \node[font=\huge\bfseries, overlay] at (0,7.6e-10) {B};
\node[font=\huge\bfseries, overlay, anchor=north] at (axis description cs:0,1) {B};

\nextgroupplot
\addplot [ultra thick, myblue]
table [x=time, y=output, col sep=comma] {Figures/Plot_data/inact_bursting_plot_data2.csv};

\end{groupplot}
\end{tikzpicture}%

==> Figures/meas_nmd.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=\the\baselineskip, % natural spacing between tikzpicture environments
    },
    width=\doublefigwidth,
    label style={font=\small},
    ticklabel style={font=\small},
]

% ==========================
% Plot 1
% ==========================
\nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=-0.1, xmax=4.7,
    ymin=0, ymax=1e-09,
    ytick style={color=mygray, ultra thick},
    ytick={0,2e-10,4e-10,6e-10,8e-10,1e-09},
    yticklabels={0,0.2,0.4,0.6,0.8,1.0},
    scaled y ticks=false,
    ylabel={Output (\si{\nano\ampere})},
    xtick=\empty,
    height=0.4\singlefigwidth,
    axis y line*=left,
    axis x line=left,
    x axis line style={opacity=0},
    y axis line style={ultra thick, mygray},
]
\addplot [thick, myblue]
table [x=Time (s), y=Channel 1 (A), col sep=comma]
    {Figures/Plot_data/meas_nmd_filt.csv};

% ==========================
% Plot 2
% ==========================
\nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=-0.1, xmax=4.7,
    xtick style={color=mygray, ultra thick},
    ytick style={color=mygray, ultra thick},
    ytick={100e-12,150e-12,200e-12,250e-12},
    yticklabels={100,150,200,250},
    scaled y ticks=false,
    xlabel={Time (\si{\second})},
    ylabel={$I_{\text{G}_s,0}$ (\si{\pico\ampere})},
    height=0.4\singlefigwidth,
    axis lines*=left,
    axis line style={ultra thick, mygray},
]
\addplot [semithick, myblue]
table [x=x, y=y, col sep=comma]
    {Figures/Plot_data/meas_nmd_input.csv};

\end{groupplot}

\end{tikzpicture}


==> Figures/meas_stim.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=\the\baselineskip,   % adjust spacing between plots
    },
    width=\doublefigwidth,
    label style={font=\small},
    ticklabel style={font=\small},
]

% ==========================
% Plot 1
% ==========================
\nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=-0.1, xmax=4.1,
    ymin=0, ymax=1e-09,
    ytick style={color=mygray, ultra thick},
    ytick={0,2e-10,4e-10,6e-10,8e-10,1e-09},
    yticklabels={0,0.2,0.4,0.6,0.8,1.0},
    scaled y ticks=false,
    ylabel={Output (\si{\nano\ampere})},
    xtick=\empty,
    height=0.4\singlefigwidth,
    axis y line*=left,
    axis x line=left,
    x axis line style={opacity=0},
    y axis line style={ultra thick, mygray},
]
\addplot [thick, myblue]
table [x=Time (s), y=Channel 1 (A), col sep=comma]
    {Figures/Plot_data/meas_stim_spiking_filt.csv};

% ==========================
% Plot 2
% ==========================
\nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=-0.1, xmax=4.1,
    ymin=0, ymax=1e-09,
    ytick style={color=mygray, ultra thick},
    ytick={0,2e-10,4e-10,6e-10,8e-10,1e-09},
    yticklabels={0,0.2,0.4,0.6,0.8,1.0},
    scaled y ticks=false,
    ylabel={Output (\si{\nano\ampere})},
    xtick=\empty,
    height=0.4\singlefigwidth,
    axis y line*=left,
    axis x line=left,
    x axis line style={opacity=0},
    y axis line style={ultra thick, mygray},
]
\addplot [thick, myblue]
table [x=Time (s), y=Channel 1 (A), col sep=comma]
    {Figures/Plot_data/meas_stim_bursting_filt.csv};

% ==========================
% Plot 3
% ==========================
\nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=-0.1, xmax=4.1,
    xtick style={color=mygray, ultra thick},
    ytick style={color=mygray, ultra thick},
    ytick={1e-11,3e-11,5e-11},
    yticklabels={10,30,50},
    scaled y ticks=false,
    xlabel={Time (\si{\second})},
    ylabel={Input (\si{\pico\ampere})},
    height=0.35\singlefigwidth,
    axis lines*=left,
    axis line style={ultra thick, mygray},
]
\addplot [semithick, myblue]
table [x=Time (s), y=Iin (A), col sep=comma]
    {Figures/Plot_data/meas_stim_input.csv};

\end{groupplot}

\end{tikzpicture}%

==> Figures/sigmoid_sim.tikz <==
% This file was created with matplot2tikz v0.3.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-3e-11, xmax=6.3e-10,
xtick style={color=mygray, ultra thick},
xtick={1e-10,2e-10,4e-10},
xticklabels={$I_\text{thr,1}$,$I_\text{thr,2}$,$I_\text{thr,3}$},
scaled x ticks=false,
scaled y ticks=false,
ymin=-2.2e-11, ymax=5.3e-10,
ytick style={color=mygray, ultra thick},
ytick={1.5e-10,3.5e-10,5e-10},
yticklabels={$I_\text{G,3}$,$I_\text{G,1}$,$I_\text{G,2}$},
width=0.8\singlefigwidth,
height=0.6\singlefigwidth,
scale only axis,
clip=false,
axis line style={ultra thick, mygray},
% axis line style={opacity=0},
axis lines*= left,
% axis lines=none,
xlabel={\small $I_\text{in}$},
ylabel={$I_\text{out}$},
label style={font=\small},
ticklabel style={font=\small}
]
% \draw[ultra thick, mygray,|-|] (-1e-11, -2.19831634356134e-11) -- (6.29999999999998e-10, -2.19831634356134e-11);
% \draw[ultra thick, mygray,|-|] (-2.99999999999999e-11, -1e-11) -- (-2.99999999999999e-11, 5.30695787178522e-10);
\addplot [ultra thick, myblue]
table [x=x1, y=y1, col sep=comma] {Figures/Plot_data/sigmoid_sim_dataV2.csv};  
% \addlegendentry{$I_\text{lin}=$\num{4e-10}}
\addplot [ultra thick, myred]
table [x=x2, y=y2, col sep=comma] {Figures/Plot_data/sigmoid_sim_dataV2.csv};  
% \addlegendentry{$I_\text{lin}=$\num{3e-10}}
\addplot [ultra thick, mygreen]
table [x=x3, y=y3, col sep=comma] {Figures/Plot_data/sigmoid_sim_dataV2.csv};  
% \addlegendentry{$I_\text{lin}=$\num{1e-11}}

\draw[ultra thick, dashed, myblue, <->, >={Latex[length=3mm]}] (1e-10,2.8e-10) -- (5e-10,2.8e-10) node[midway,above] {$I_{lin,1}$};
\draw[ultra thick, dashed, myred, <->, >={Latex[length=3mm]}] (2e-10,4.3e-10) -- (5e-10,4.3e-10) node[midway,above] {$I_{lin,2}$};
\draw[ultra thick, dashed, mygreen, <->, >={Latex[length=0.5mm, width=2mm]}] (4e-10,0.75e-10) -- (4.1e-10,0.75e-10) node[pos=-3,above] {$I_{lin,3}$};

\draw[ultra thick, dotted, mygray] (-2e-11, 1.5e-10) -- (6.2e-10, 1.5e-10);
\draw[ultra thick, dotted, mygray] (-2e-11, 3.5e-10) -- (6.2e-10, 3.5e-10);
\draw[ultra thick, dotted, mygray] (-2e-11, 5e-10) -- (6.2e-10, 5e-10);

\end{axis}

\end{tikzpicture}%

==> Figures/sigmoidblock.tikz <==
\begin{tikzpicture}

    \coordinate (tanh) at (0,0);
    \node[sblock, label={[anchor=south east]south east:$\mathcal{S}$}] (sig) {};

    \draw [signal] ([xshift=-0.5cm]sig.west) node[left] {$I_\text{in}$} -- (sig.west);
    
    \begin{scope}[on background layer]
        \coordinate (break_point) at ([yshift=-0.2cm]sig.south west);
        
        \draw [modsignal, -] (break_point) node[below] {$I_\text{mod}$} to [out=90, in=225] ($(sig.south west)!0.2!(sig.south east)$);
        \draw[modsignal] ($(sig.north west)!0.8!(sig.north east)$) -- ++(0.2,0.2);
    \end{scope}
    
    \draw [signal] (sig.east) -- ([xshift=0.5cm] sig.east) node[right] {$I_\text{out}$};
\end{tikzpicture}

==> Figures/sigmoidcircuit.tikz <==
\begin{tikzpicture}[american, transform shape, scale=0.75]

    \draw (0,2) node[pmos] (q1) {Q1};
    \draw (0,0) node[nmos] (q2) {Q2};
    \draw (-3,2) node[pmos,xscale=-1] (q0) {};

    \draw (q1.drain) -- (q2.drain) coordinate[midway,circ,label={left:$V_\text{cmp}$}] (v1);
    \draw (v1) -- ++(2.5,0) node[nmos, anchor=D] (q3) {Q3};
    \draw (q3.gate) |- (q3.drain);
    \draw (q2.gate) node[circ,label={left:$V_\text{thr}$}] {};
    \draw (q2.source) -- ++(0,0.2) node[ground] {};

    \draw ($(q3) +(0,-2)$) node[nmos] (q4) {Q4};
    \draw (q3.source) -- (q4.drain);
    \draw (q4.gate) |- (q4.drain);

    \draw ($(q4) +(0,-2)$) node[nmos] (q5) {Q5};
    \draw (q5.gate) node[circ,label={left:$V_\text{lin}$}] {};
    \draw (q4.source) -- (q5.drain) node[midway,circ,label={left:$V_\text{cas}$}] {};
    \draw (q5.source) -- ++(0,0.2) node[ground] {};

    \draw (q3.source) -- ++(1.5,0) node[nmos, anchor=G] (q6) {Q6};
    \draw ($(q6) +(0,-2)$) node[nmos, xscale=-1] (q7) {\ctikzflipx{Q7}};
    \draw (q6.source) -- (q7.drain);
    \draw (q7.source) -- ++(0,0.2) node[ground] {};
    % \draw (q7.gate) node[circ,label={left:$V_\text{gain}$}] {};

    \draw (q0.drain) to[short, i=$I_\text{in}$] ++(0,-1);
    \draw (q6.drain) to[short, i<=$I_\text{out}$] ++(0,1);

    \draw (q0.gate) -- (q1.gate);
    \draw (q0.gate) |- (q0.drain);

    \draw (q0.source) node[rground, yscale=-1] {};
    \draw (q1.source) node[rground, yscale=-1] {};

    \draw (q1.gate) node[circ,label={above left:$V_\text{in}$}] {};
    \draw (q3.source) node[circ,label={left:$V_\text{out}$}] {};
    \draw (q1.drain) to[short, i_<=$I_\text{Q1}$] ++(0,0.4);
    \draw (q2.drain) to[short, i=$I_\text{Q2}$] ++(0,-0.4);
    \draw (v1) to[short, i=$I_\text{cas}$] (q3.drain);
    \draw (q5.drain) to[short, i=$I_\text{cas}$] ++(0,-0.4);

    \draw ($(q7) +(3,0)$) node[nmos] (m1) {M1};
    \draw ($(m1) +(1.5,0)$) node[nmos, xscale=-1] (m2) {\ctikzflipx{M2}};
    \draw (m1.drain) to[short, i_<=$I_\text{G}$] ++(0,1) -| (m2.drain) coordinate[pos=0.25] (vmod_sum);
    \draw (m2.drain) to[short,i_<=$I_\text{mod}$] ++(0,1);
    \draw ($(vmod_sum) +(0,1)$) node[pmos, xscale=-1] (m3) {\ctikzflipx{M3}};
    \draw (vmod_sum) -- (m3.drain);
    \draw (m1.gate) |- (m1.drain);

    \draw ($(m3) +(4,0)$) node[pmos] (m4) {M4};
    \draw (m3.gate) -- (m4.gate);
    \draw (m4.gate) |- (m4.drain);
    \draw ($(m4) +(0,-2)$) node[nmos, anchor=D, xscale=-1] (m5) {\ctikzflipx{M5}};
    \draw (m5.drain) to[short, i_<=$I_{\text{G},0}$] (m4.drain);

    % \draw (m1.gate) node[circ, label={left:$V_\text{G}$}] {};
    \draw (m2.gate) node[circ, label={right:$V_\text{mod}$}] {};
    \draw (m5.gate) node[circ, label={right:$V_{\text{G},0}$}] {};

    \draw (m1.source) -- ++(0,0.2) node[ground] {};
    \draw (m2.source) -- ++(0,0.2) node[ground] {};
    \draw (m5.source) -- ++(0,0.2) node[ground] {};
    \draw (m3.source) node[rground, yscale=-1] {};
    \draw (m4.source) node[rground, yscale=-1] {};

%     \draw ($(q7) +(0,-6)$) node[nmos, xscale=-1] (m1) {\ctikzflipx{M1}};
% \draw ($(m1) +(-1.5,0)$) node[nmos] (m2) {M2};
% \draw (m1.drain) to[short, i_<=$I_\text{G}$] ++(0,1) -| (m2.drain) coordinate[pos=0.25] (vmod_sum);
% \draw (m2.drain) to[short,i_<=$I_\text{mod}$] ++(0,1);
% \draw ($(vmod_sum) +(0,1)$) node[pmos] (m3) {M3};
% \draw (vmod_sum) -- (m3.drain);
% \draw (m1.gate) |- (m1.drain);

% \draw ($(m3) +(-4,0)$) node[pmos, xscale=-1] (m4) {\ctikzflipx{M4}};
% \draw (m3.gate) -- (m4.gate);
% \draw (m4.gate) |- (m4.drain);
% \draw ($(m4) +(0,-2)$) node[nmos, anchor=D] (m5) {M5};
% \draw (m5.drain) to[short, i_<=$I_{\text{G},0}$] (m4.drain);

% \draw (m2.gate) node[circ, label={left:$V_\text{mod}$}] {};
% \draw (m5.gate) node[circ, label={left:$V_{\text{G},0}$}] {};

% \draw (m1.source) -- ++(0,0.2) node[ground] {};
% \draw (m2.source) -- ++(0,0.2) node[ground] {};
% \draw (m5.source) -- ++(0,0.2) node[ground] {};
% \draw (m3.source) node[rground, yscale=-1] {};
% \draw (m4.source) node[rground, yscale=-1] {};


    \draw (m1.gate) -- (q7.gate) node[pos=1, circ, label={above:$V_\text{G}$}] {};
    
\end{tikzpicture}

==> Figures/temp_measurements.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=\the\baselineskip, % natural TikZ-to-TikZ spacing
    },
    width=0.9\singlefigwidth,
    label style={font=\small},
    ticklabel style={font=\small},
]

% ===========================================================
% ===============   TOP PLOT (SPIKING)   ====================
% ===========================================================
\nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=2, xmax=48,
    xtick style={color=mygray, ultra thick},
    scaled x ticks=false,
    scaled y ticks=false,
    ymin=-1, ymax=26,
    ytick style={color=mygray, ultra thick},
    height=0.5\singlefigwidth,
    clip=false,
    xtick=\empty,
    axis y line*=left,
    axis x line=left,
    x axis line style={opacity=0},
    y axis line style={ultra thick, mygray},
    ylabel={Spiking freq. (\si{\hertz})},
]

\addplot [ultra thick, myblue, mark=*] table {
5 1.8
15 4.2
25 7.4
35 13.8
45 24
};

\addplot [ultra thick, myred, mark=*] table {
5 1
15 4.4
25 7
35 12.2
45 23
};

\coordinate (anchor1) at (4,7);
\coordinate (anchor2) at (42,2);

\draw[dashed, myblue, thick, overlay] (5,1.8) -- ($(anchor1)+(0.85cm,-0.05cm)$);
\draw[dashed, myblue, thick, overlay] (45,24) -- ($(anchor2)+(0.85cm,1.25cm)$);

% ===========================================================
% ===============  BOTTOM PLOT (BURSTING)  ==================
% ===========================================================

\nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=2, xmax=48,
    xtick style={color=mygray, ultra thick},
    scaled x ticks=false,
    scaled y ticks=false,
    ymin=-1, ymax=26,
    ytick style={color=mygray, ultra thick},
    height=0.5\singlefigwidth,
    clip=false,
    axis lines*=left,
    axis line style={ultra thick, mygray},
    xlabel={Temperature (\si{\celsius})},
    ylabel={Bursting freq. (\si{\hertz})},
]

\addplot[ultra thick, mycyan, mark=*,
  point meta=explicit symbolic,
  nodes near coords={\pgfplotspointmeta},
  nodes near coords style={overlay, font=\small}
]
coordinates {
  (5,1)    [{4}]
  (15,2.8) [{3}]
  (25,5.8) [{3}]
  (35,12.2)[{2}]
  (45,23)  [{2\rlap{\smash{ spikes/burst}}}]
};

\addplot [ultra thick, myorange, mark=*] table {
5 0.9
15 2.2
25 4.6
35 8.4
45 16
};

\coordinate (anchor3) at (4,7);
\coordinate (anchor4) at (44,1);

\draw[dashed, mycyan, thick, overlay] (5,1) -- ($(anchor1)+(0.85cm,-0.05cm)$);
\draw[dashed, mycyan, thick, overlay] (45,23) -- ($(anchor2)+(0.85cm,1.25cm)$);

\end{groupplot}
% --- Inset 1 ---
\begin{axis}[
    at={(anchor1)},
    width=1.7cm,
    height=1.2cm,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    scale only axis,
    clip=false,
    overlay,
]
\addplot [thick, myblue]
table [x=Time (s), y=Channel 1 (A), col sep=comma]
    {Figures/Plot_data/spiking_5c.csv};

\draw[black, line width=1pt, overlay]
      (0,5.5e-10) -- (0.5,5.5e-10)
      node[midway, above] {\small \SI{0.5}{\second}};
\end{axis}

% --- Inset 2 ---
\begin{axis}[
    at={(anchor2)},
    width=1.7cm,
    height=1.2cm,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    scale only axis,
    clip=false,
    overlay,
    restrict x to domain=0:0.11
]
\addplot [thick, myblue]
table [x=Time (s), y=Channel 1 (A), col sep=comma]
    {Figures/Plot_data/spiking_45c.csv};

\draw[black, line width=1pt, overlay]
      (0,-2e-10) -- (0.05,-2e-10)
      node[midway, below] {\small \SI{0.05}{\second}};
\end{axis}

% --- Inset 3 ---
\begin{axis}[
    at={(anchor3)},
    width=1.7cm,
    height=1.2cm,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    scale only axis,
    clip=false,
    overlay,
]
\addplot [thick, mycyan]
table [x=Time (s), y=Channel 1 (A), col sep=comma]
    {Figures/Plot_data/bursting_5c.csv};

\draw[black, line width=1pt, overlay]
      (0,5.5e-10) -- (0.5,5.5e-10)
      node[midway, above] {\small \SI{0.5}{\second}};
\end{axis}

% --- Inset 4 ---
\begin{axis}[
    at={(anchor4)},
    width=1.7cm,
    height=1.2cm,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    scale only axis,
    clip=false,
    overlay,
    restrict x to domain=0:0.13
]
\addplot [thick, mycyan]
table [x=Time (s), y=Channel 1 (A), col sep=comma]
    {Figures/Plot_data/bursting_45c.csv};
\draw[black, line width=1pt, overlay]
      (0.08,-2e-10) -- (0.13,-2e-10)
      node[midway, below] {\small \SI{0.05}{\second}};
\end{axis}

\end{tikzpicture}%
